Recognizing When Heuristics Can Approximate Minimum Vertex Covers Is Complete for Parallel Access to NP

For both the edge deletion heuristic and the maximum-degree greedy heuristic, we study the problem of recognizing those graphs for which that heuristic can approximate the size of a minimum vertex cover within a constant factor of r, where r is a fixed rational number. Our main results are that these problems are complete for the class of problems solvable via parallel access to NP. To achieve these main results, we also show that the restriction of the vertex cover problem to those graphs for which either of these heuristics can find an optimal solution remains NP-hard.

==> sedr.eepic <==
\setlength{\unitlength}{0.00045in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10683,4056)(0,-10)
\thicklines
\put(5872,914){\blacken\ellipse{180}{180}}
\put(5872,914){\ellipse{180}{180}}
\put(5872,104){\blacken\ellipse{180}{180}}
\put(5872,104){\ellipse{180}{180}}
\path(5872,1724)(5872,104)
\path(5872,1724)(5872,104)
\put(6547,914){\blacken\ellipse{180}{180}}
\put(6547,914){\ellipse{180}{180}}
\put(6547,104){\blacken\ellipse{180}{180}}
\put(6547,104){\ellipse{180}{180}}
\path(6547,1724)(6547,104)
\path(6547,1724)(6547,104)
\put(9472,914){\blacken\ellipse{180}{180}}
\put(9472,914){\ellipse{180}{180}}
\put(9472,104){\blacken\ellipse{180}{180}}
\put(9472,104){\ellipse{180}{180}}
\path(9472,1724)(9472,104)
\path(9472,1724)(9472,104)
\put(697,3344){\ellipse{900}{900}}
\put(2047,3344){\ellipse{900}{900}}
\put(3847,3344){\ellipse{900}{900}}
\put(6097,3344){\ellipse{900}{900}}
\put(7447,3344){\ellipse{900}{900}}
\put(9247,3344){\ellipse{900}{900}}
\put(2272,1994){\ellipse{2250}{900}}
\put(7537,2129){\ellipse{2250}{900}}
\put(127,1424){\arc{210}{1.5708}{3.1416}}
\put(127,3914){\arc{210}{3.1416}{4.7124}}
\put(4417,3914){\arc{210}{4.7124}{6.2832}}
\put(4417,1424){\arc{210}{0}{1.5708}}
\path(22,1424)(22,3914)
\path(127,4019)(4417,4019)
\path(4522,3914)(4522,1424)
\path(4417,1319)(127,1319)
\put(5527,1424){\arc{210}{1.5708}{3.1416}}
\put(5527,3914){\arc{210}{3.1416}{4.7124}}
\put(9817,3914){\arc{210}{4.7124}{6.2832}}
\put(9817,1424){\arc{210}{0}{1.5708}}
\path(5422,1424)(5422,3914)
\path(5527,4019)(9817,4019)
\path(9922,3914)(9922,1424)
\path(9817,1319)(5527,1319)
\put(407,3254){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_2^1$}}}}}
\put(1757,3254){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_2^2$}}}}}
\put(7157,3254){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_1^2$}}}}}
\put(5807,3254){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_1^1$}}}}}
\put(2737,3299){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(8122,3284){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(4237,1514){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L$}}}}}
\put(5512,1499){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$R$}}}}}
\put(7447,644){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(1327,1904){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}indep.
set $I_2$}}}}}
\put(6622,2084){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}indep.
set $I_1$}}}}}
\put(4827,2669){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\bowtie$}}}}}
\put(3557,3254){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_2^{\ell}$}}}}}
\put(8957,3254){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$H_1^m$}}}}}
\put(6007,824){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_1$}}}}}
\put(6682,824){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_2$}}}}}
\put(9607,824){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_{k\cdot\ell}$}}}}}
\put(6007,14){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_1$}}}}}
\put(6682,14){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_2$}}}}}
\put(9607,14){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_{k\cdot\ell
}$}}}}}
\end{picture}
}


==> smdgone.eepic <==
\setlength{\unitlength}{0.00058333in}
%%\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7244,2926)(0,-10)
\thicklines
\put(1597,2214){\ellipse{900}{900}}
\put(697,1089){\blacken\ellipse{180}{180}}
\put(697,1089){\ellipse{180}{180}}
\put(1372,1089){\blacken\ellipse{180}{180}}
\put(1372,1089){\ellipse{180}{180}}
\put(2497,1089){\blacken\ellipse{180}{180}}
\put(2497,1089){\ellipse{180}{180}}
\put(697,189){\blacken\ellipse{180}{180}}
\put(697,189){\ellipse{180}{180}}
\put(1372,189){\blacken\ellipse{180}{180}}
\put(1372,189){\ellipse{180}{180}}
\put(2497,189){\blacken\ellipse{180}{180}}
\put(2497,189){\ellipse{180}{180}}
\put(127,744){\arc{210}{1.5708}{3.1416}}
\put(127,2784){\arc{210}{3.1416}{4.7124}}
\put(3067,2784){\arc{210}{4.7124}{6.2832}}
\put(3067,744){\arc{210}{0}{1.5708}}
\path(22,744)(22,2784)
\path(127,2889)(3067,2889)
\path(3172,2784)(3172,744)
\path(3067,639)(127,639)
\put(4177,744){\arc{210}{1.5708}{3.1416}}
\put(4177,2784){\arc{210}{3.1416}{4.7124}}
\put(7117,2784){\arc{210}{4.7124}{6.2832}}
\put(7117,744){\arc{210}{0}{1.5708}}
\path(4072,744)(4072,2784)
\path(4177,2889)(7117,2889)
\path(7222,2784)(7222,744)
\path(7117,639)(4177,639)
\path(697,1044)(697,189)
\path(697,1044)(697,189)
\path(1372,1044)(1372,144)
\path(1372,1044)(1372,144)
\path(2497,1044)(2497,144)
\path(2497,1044)(2497,144)
\put(3577,1989){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\!\!\bowtie$}}}}}
\put(1507,2124){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\!\!H_2$}}}}}
\put(607,1314){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_1$}}}}}
\put(1282,1314){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_2$}}}}}
\put(1750,344){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\cdots$}}}}}
\put(2407,1314){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_j$}}}}}
\put(382,54){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_1$}}}}}
\put(1057,54){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_2$}}}}}
\put(2600,54){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$b_j$}}}}}
\put(2587,1989){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$L$}}}}}
\put(4567,1989){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$R=G_1$}}}}}
\end{picture}
}

